The Hybrid Topological Longitudinal Transmon Qubit

We introduce a new hybrid qubit consisting of a Majorana qubit interacting with a transmon longitudinally coupled to a resonator. To do so, we equip the longitudinal transmon qubit with topological quasiparticles, supported by an array of heterostructure nanowires, and derive charge- and phase-based interactions between the Majorana qubit and the resonator and transmon degrees of freedom. Inspecting the charge coupling, we demonstrate that the Majorana self-charging can be eliminated by a judicious choice of charge offset, thereby maintaining the Majorana degeneracy regardless of the quasiparticles spatial arrangement and parity configuration. We perform analytic and numerical calculations to derive the effective qubit-qubit interaction elements and discuss their potential utility for state readout and quantum error correction. Further, we find that select interactions depend strongly on the overall superconducting parity, which may provide a direct mechanism to characterize deleterious quasiparticle poisoning processes.

==> SplitJJ.tex <==
\setlength{\fboxrule}{0pt}\framebox{\begin{tikzpicture}[thin,scale=0.85, every node/.style={transform shape}]
    %\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\columnwidth]{couplings.pdf}};
    %\draw[step=1cm,gray,very thin] (0,0) grid (16,16);
    %\filldraw[black] (0,0) circle (3pt);
    
%%%%%%%%%%%%panel A
    \draw[] (.3, 11.5) circle [radius=0.3] node {A};
    \filldraw[color=white, fill=gray] (0,10) -- ++(1, 0) -- ++(0, 1)-- ++(1.3,0) -- ++(0, -.8) arc (135:225:.99) -- ++(0,-.8) -- ++(-1.3,0) -- ++(0,1) -- ++(-1,0);  
    \filldraw[color=white, fill=gray] (4.8,10) -- ++(-1, 0) -- ++(0, 1)-- ++(-1.3,0) -- ++(0, -.8) arc (45:-45:.99) -- ++(0,-.8) -- ++(1.3,0) -- ++(0,1) -- ++(1,0);
    
    \node at (0.5, 10.25) {\small $\hat{\varphi}_a, \hat{N}_a$ };
    \node at (2.45, 9.45) {\Large $\Phi_q$};
    \node at (4.3, 10.25) {\small $\hat{\varphi}_b, \hat{N}_b$ };
    
    \draw[pattern=north west lines, even odd rule] (0,9.55) {[rounded corners=1pt]-- ++(1.55,0)}{[rounded corners=2pt] -- ++(0,1.05) -- ++(1.7,0)} {[rounded corners=1pt]-- ++(0,-1.05)} -- ++ (1.55,0) -- ++(0,-.1) {[rounded corners=1pt] -- ++ (-1.55, 0)} {[rounded corners=2pt] -- ++(0,-1.05) -- ++(-1.7,0)} {[rounded corners=1pt] -- ++(0,1.05)} -- ++(-1.55,0) -- cycle {[rounded corners=2pt] (1.65,10.5) rectangle +(1.5,-2.0)};
    
    \fill[blue] {[rounded corners=2pt](1.55,10) -- ++(0,.6) -- ++(.75,0) -- ++(0, -.1) -- ++(-.65,0) -- ++(0, -.5) -- cycle};
    \fill[yellow] (2.25,10.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_2$};
    \fill[yellow] (1.6,10.05) circle (.05) node[anchor=east] {\color{black} \small $\gamma_1$};

    \fill[blue] {[rounded corners=2pt](1.55,9) -- ++(0,-.6) -- ++(.75,0) -- ++(0, .1) -- ++(-.65,0) -- ++(0, .5) -- cycle};
    \fill[yellow] (2.25,8.45) circle (.05) node[anchor=north] {\color{black} \small $\gamma_3$};
    \fill[yellow] (1.6,8.95) circle (.05) node[anchor=east] {\color{black} \small $\gamma_4$};
    
    
%%%%%%%%%%%%%panel B
    \draw[] (5.6, 11.5) circle [radius=0.3] node {B};
    \filldraw[color=white, fill=gray] (5.3,10) -- ++(1, 0) -- ++(0, 1) -- ++(1.3,0) -- ++(0, -.8) arc (135:225:.99) -- ++(0,-.8) -- ++(-1.3,0) -- ++(0,1) -- ++(-1,0);  
    \filldraw[color=white, fill=gray] (10.1,10) -- ++(-1, 0) -- ++(0, 1) -- ++(-1.3,0) -- ++(0, -.8) arc (45:-45:.99) -- ++(0,-.8) -- ++(1.3,0) -- ++(0,1) -- ++(1,0);
    
    \node at (5.8, 10.25) {\small $\hat{\varphi}_a, \hat{N}_a$ };
    \node at (7.75, 9.45) {\Large $\Phi_q$};
    \node at (9.6, 10.25) {\small $\hat{\varphi}_b, \hat{N}_b$ };
    
    \draw[pattern=north west lines, even odd rule] (5.3,9.55) {[rounded corners=1pt]-- ++(1.55,0)}{[rounded corners=2pt] -- ++(0,1.05) -- ++(1.7,0)} {[rounded corners=1pt]-- ++(0,-1.05)} -- ++ (1.55,0) -- ++(0,-.1) {[rounded corners=1pt] -- ++ (-1.55, 0)} {[rounded corners=2pt] -- ++(0,-1.05) -- ++(-1.7,0)} {[rounded corners=1pt] -- ++(0,1.05)} -- ++(-1.55,0) -- cycle {[rounded corners=2pt] (6.95,10.5) rectangle +(1.5,-2.0)};

    \fill[blue] {[rounded corners=2pt](6.2,9.55) -- ++(.65,0) -- ++(0, 1.05) -- ++(.75,0) -- ++(0,-.1) -- ++(-.65,0) -- ++(0,-1.05) -- ++(-.75,0) -- cycle};
    \fill[yellow] (7.55,10.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_2$};
    \fill[yellow] (6.25,9.5) circle (.05) node[anchor=south] {\color{black} \small $\gamma_1$}; 

    \fill[blue] {[rounded corners=2pt] (9.2, 9.45) -- ++(-.65, 0) -- ++(0,-1.05) -- ++(-.75, 0) -- ++(0,.1) -- ++(.65,0) -- ++(0,1.05) -- ++(.75,0) -- cycle};
    \fill[yellow] (9.15,9.5) circle (.05) node[anchor=south] {\color{black} \small $\gamma_3$};
    \fill[yellow] (7.85,8.45) circle (.05) node[anchor=north] {\color{black} \small $\gamma_4$};

%%%%%%%%%%%%panel C
    \draw[] (.3, 7.5) circle [radius=0.3] node {C};
    \filldraw[color=white, fill=gray] (0,6) -- ++(1, 0) -- ++(0, 1) -- ++(1.3,0) -- ++(0, -.8) arc (135:225:.99) -- ++(0,-.8) -- ++(-1.3,0) -- ++(0,1) -- ++(-1,0);  
    \filldraw[color=white, fill=gray] (4.8,6) -- ++(-1, 0) -- ++(0, 1) -- ++(-1.3,0) -- ++(0, -.8) arc (45:-45:.99) -- ++(0,-.8) -- ++(1.3,0) -- ++(0,1) -- ++(1,0);
    
    \node at (0.5, 6.25) {\small $\hat{\varphi}_a, \hat{N}_a$ };
    \node at (2.45, 5.45) {\Large $\Phi_q$};
    \node at (4.3, 6.25) {\small $\hat{\varphi}_b, \hat{N}_b$ };
    
    \draw[pattern=north west lines, even odd rule] (0,5.55) {[rounded corners=1pt]-- ++(1.55,0)}{[rounded corners=2pt] -- ++(0,1.05) -- ++(1.7,0)} {[rounded corners=1pt]-- ++(0,-1.05)} -- ++ (1.55,0) -- ++(0,-.1) {[rounded corners=1pt] -- ++ (-1.55, 0)} {[rounded corners=2pt] -- ++(0,-1.05) -- ++(-1.7,0)} {[rounded corners=1pt] -- ++(0,1.05)} -- ++(-1.55,0) -- cycle {[rounded corners=2pt] (1.65,6.5) rectangle +(1.5,-2.0)};
    
    \fill[blue] {[rounded corners=2pt](.9,5.55) -- ++(.65,0) -- ++(0, 1.05) -- ++(.75,0) -- ++(0,-.1) -- ++(-.65,0) -- ++(0,-1.05) -- ++(-.75,0) -- cycle};
    \fill[yellow] (2.25,6.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_2$};
    \fill[yellow] (.95,5.5) circle (.05) node[anchor=south] {\color{black} \small $\gamma_1$}; 

    \fill[blue] {[rounded corners=2pt] (3.9, 5.55) -- ++(-.65, 0) -- ++(0,1.05) -- ++(-.75, 0) -- ++(0,-.1) -- ++(.65,0) -- ++(0,-1.05) -- ++(.75,0) -- cycle};
    \fill[yellow] (2.55,6.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_3$};
    \fill[yellow] (3.85,5.5) circle (.05) node[anchor=south] {\color{black} \small $\gamma_4$};

    
    
%%%%%%%%%%%%%panel D
    \draw[] (5.6, 7.5) circle [radius=0.3] node {D};
    \filldraw[color=white, fill=gray] (5.3,6) -- ++(1, 0) -- ++(0, 1) -- ++(1.3,0) -- ++(0, -.8) arc (135:225:.99) -- ++(0,-.8) -- ++(-1.3,0) -- ++(0,1) -- ++(-1,0);  
    \filldraw[color=white, fill=gray] (10.1,6) -- ++(-1, 0) -- ++(0, 1) -- ++(-1.3,0) -- ++(0, -.8) arc (45:-45:.99) -- ++(0,-.8) -- ++(1.3,0) -- ++(0,1) -- ++(1,0);
    
    \node at (5.8, 6.25) {\small $\hat{\varphi}_a, \hat{N}_a$ };
    \node at (7.75, 5.45) {\Large $\Phi_q$};
    \node at (9.6, 6.25) {\small $\hat{\varphi}_b, \hat{N}_b$ };
    
    \draw[pattern=north west lines, even odd rule] (5.3,5.55) {[rounded corners=1pt]-- ++(1.55,0)}{[rounded corners=2pt] -- ++(0,1.05) -- ++(1.7,0)} {[rounded corners=1pt]-- ++(0,-1.05)} -- ++ (1.55,0) -- ++(0,-.1) {[rounded corners=1pt] -- ++ (-1.55, 0)} {[rounded corners=2pt] -- ++(0,-1.05) -- ++(-1.7,0)} {[rounded corners=1pt] -- ++(0,1.05)} -- ++(-1.55,0) -- cycle {[rounded corners=2pt] (6.95,6.5) rectangle +(1.5,-2.0)};

    \fill[blue] {[rounded corners=2pt] (6.85,6.6) -- ++(.75,0) -- ++(0,-.1) -- ++(-.65,0) -- ++(0, -2) -- ++(.65,0) -- ++(0,-.1) -- ++(-.75,0) -- cycle};
    \fill[yellow] (7.55,6.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_2$};
    \fill[yellow] (7.55,4.45) circle (.05) node[anchor=north] {\color{black} \small $\gamma_1$}; 

    \fill[blue] {[rounded corners=2pt](8.55,6.6) -- ++(-.75,0) -- ++(0,-.1) -- ++(.65,0) -- ++(0,-2) -- ++(-.65,0) -- ++(0,-.1) -- ++(.75,0) -- cycle};
    \fill[yellow] (7.85,6.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_3$};
    \fill[yellow] (7.85,4.45) circle (.05) node[anchor=north] {\color{black} \small $\gamma_4$};
    
%%%%%%%%%%%%panel E
    \draw[] (.3, 3.5) circle [radius=0.3] node {E};
    \filldraw[color=white, fill=gray] (0,2) -- ++(1, 0) -- ++(0, 1)
        -- ++(1.3,0) -- ++(0, -.8) arc (135:225:.99) 
        -- ++(0,-.8) -- ++(-1.3,0) -- ++(0,1) -- ++(-1,0);  
    \filldraw[color=white, fill=gray] (4.8,2) -- ++(-1, 0) -- ++(0, 1)
        -- ++(-1.3,0) -- ++(0, -.8) arc (45:-45:.99) 
        -- ++(0,-.8) -- ++(1.3,0) -- ++(0,1) -- ++(1,0);
    
    \node at (0.5, 2.25) {\small $\hat{\varphi}_a, \hat{N}_a$ };
    \node at (2.45, 1.45) {\Large $\Phi_q$};
    \node at (4.3, 2.25) {\small $\hat{\varphi}_b, \hat{N}_b$ };
    
    \draw[pattern=north west lines, even odd rule] (0,1.55) {[rounded corners=1pt]-- ++(1.55,0)}{[rounded corners=2pt] -- ++(0,1.05) -- ++(1.7,0)} {[rounded corners=1pt]-- ++(0,-1.05)} -- ++ (1.55,0) -- ++(0,-.1) {[rounded corners=1pt] -- ++ (-1.55, 0)} {[rounded corners=2pt] -- ++(0,-1.05) -- ++(-1.7,0)} {[rounded corners=1pt] -- ++(0,1.05)} -- ++(-1.55,0) -- cycle {[rounded corners=2pt] (1.65,2.5) rectangle +(1.5,-2.0)};
    
    \fill[blue] {[rounded corners=2pt](.9,1.55) -- ++(.65,0) -- ++(0, 1.05) -- ++(.75,0) -- ++(0,-.1) -- ++(-.65,0) -- ++(0,-1.05) -- ++(-.75,0) -- cycle};
    \fill[yellow] (2.25,2.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_1$};
    \fill[yellow] (.95,1.5) circle (.05) node[anchor=south] {\color{black} \small $\gamma_2$}; 

    \fill[blue] {[rounded corners=2pt] (3.9, 1.55) -- ++(-.65, 0) -- ++(0,1.05) -- ++(-.75, 0) -- ++(0,-.1) -- ++(.65,0) -- ++(0,-1.05) -- ++(.75,0) -- cycle};
    \fill[yellow] (2.55,2.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_3$};
    \fill[yellow] (3.85,1.5) circle (.05) node[anchor=south] {\color{black} \small $\gamma_4$};
    
    
%%%%%%%%%%%%%panel F
    \draw[] (5.6, 3.5) circle [radius=0.3] node {F};
    \filldraw[color=white, fill=gray] (5.3,2) -- ++(1, 0) -- ++(0, 1)
        -- ++(1.3,0) -- ++(0, -.8) arc (135:225:.99) 
        -- ++(0,-.8) -- ++(-1.3,0) -- ++(0,1) -- ++(-1,0);  
    \filldraw[color=white, fill=gray] (10.1,2) -- ++(-1, 0) -- ++(0, 1)
        -- ++(-1.3,0) -- ++(0, -.8) arc (45:-45:.99) 
        -- ++(0,-.8) -- ++(1.3,0) -- ++(0,1) -- ++(1,0);
    
    \node at (5.8, 2.25) {\small $\hat{\varphi}_a, \hat{N}_a$ };
    \node at (7.75, 1.45) {\Large $\Phi_q$};
    \node at (9.6, 2.25) {\small $\hat{\varphi}_b, \hat{N}_b$ };
    
    \draw[pattern=north west lines, even odd rule] (5.3,1.55) {[rounded corners=1pt]-- ++(1.55,0)}{[rounded corners=2pt] -- ++(0,1.05) -- ++(1.7,0)} {[rounded corners=1pt]-- ++(0,-1.05)} -- ++ (1.55,0) -- ++(0,-.1) {[rounded corners=1pt] -- ++ (-1.55, 0)} {[rounded corners=2pt] -- ++(0,-1.05) -- ++(-1.7,0)} {[rounded corners=1pt] -- ++(0,1.05)} -- ++(-1.55,0) -- cycle {[rounded corners=2pt] (6.95,2.5) rectangle +(1.5,-2.0)};

    \fill[blue] {[rounded corners=2pt] (6.85,2.6) -- ++(.75,0) -- ++(0,-.1) -- ++(-.65,0) -- ++(0, -2) -- ++(.65,0) -- ++(0,-.1) -- ++(-.75,0) -- cycle};
    \fill[yellow] (7.55,2.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_1$};
    \fill[yellow] (7.55,.45) circle (.05) node[anchor=north] {\color{black} \small $\gamma_2$}; 

    \fill[blue] {[rounded corners=2pt](8.55,2.6) -- ++(-.75,0) -- ++(0,-.1) -- ++(.65,0) -- ++(0,-2) -- ++(-.65,0) -- ++(0,-.1) -- ++(.75,0) -- cycle};
    \fill[yellow] (7.85,2.55) circle (.05) node[anchor=south] {\color{black} \small $\gamma_3$};
    \fill[yellow] (7.85,.45) circle (.05) node[anchor=north] {\color{black} \small $\gamma_4$};

   



\end{tikzpicture}}

==> circuit.tex <==
% \begin{figure}[hbt!]
%     \centering
%     \begin{circuitikz}[x=1cm,y=1cm]
%         \filldraw[black] (2,1) circle (2pt) node[anchor=north](1){a};
%         \draw (2,1) -- (2,2) to[barrier] (2,3);
%         \filldraw[black] (2,3.25) circle (0pt) node[anchor=south, label={[label distance=-0.4cm,text depth=2ex,rotate=90]left:$kE_J$}](2){\vdots};
%         \draw (2,4) to[barrier] (2,5) -- (2,6) -- (4,6);
%         \filldraw[black] (4,6) circle (2pt) node[anchor=south](3){c};
%         \draw (4,6) -- (6,6) -- (6,5) to[barrier] (6,4);
%         \filldraw[black] (6,3.25) circle (0pt) node[anchor=south, label={[label distance=-0.4cm,text depth=2ex,rotate=90]left:$kE_J$}](4){\vdots};
%         \draw (6,3) to[barrier](6,2) -- (6,1);
%         \filldraw[black] (6,1) circle (2pt) node[anchor=north](5){b};
%         \draw (6,1) to[barrier, name=eq] (2,1);
%         \node[above, xshift=2pt, yshift=14pt] at (eq.n) {$E_{J_q}$};
%         \draw (1,2) -- (3,2) to[L,l_=$L$] (3,5) -- (1,5) to[C, l_=$C$] (1,2);
%         \draw (5,2) -- (7,2) to[L, l_=$L$] (7,5) -- (5,5) to[C, l_=$C$] (5,2);
%         \draw (3,1) -- (3,0) to[C, l_=$C_q$] (5,0) -- (5,1);
        
%         \draw (2.4,3.5) circle (.2 cm);
%         \filldraw[black] (2.4,3.5) circle (2pt) node[anchor=south, label={[label distance=-0.5cm,text depth=5ex,rotate=0]left:$\Phi_x$}](5){};
%         \draw (6.4,3.5) circle (.2 cm);
%         \filldraw[black] (6.4,3.5) circle (2pt) node[anchor=south, label={[label distance=-0.5cm,text depth=5ex,rotate=0]left:$\Phi_x$}](6){};
        
%     \end{circuitikz}
%     \caption{Inductively shunted transmon qubit.}
%     \label{fig:circuit1}
% \end{figure}


\begin{circuitikz}[x=1cm,y=1cm]
    \filldraw[black] (2,1) circle (2pt) node[anchor=north](1){a};
    \draw (2,1) -- (2,2) to[barrier] (2,3);
    \filldraw[black] (2,3.25) circle (0pt) node[anchor=south, label={[label distance=-0.4cm,text depth=2ex,rotate=90]left:$kE_J$}](2){\vdots};
    \draw (2,4) to[barrier] (2,5) -- (2,6) -- (4,6);
    \filldraw[black] (4,6) circle (2pt) node[anchor=south](3){c};
    \draw (4,6) -- (6,6) -- (6,5) to[barrier] (6,4);
    \filldraw[black] (6,3.25) circle (0pt) node[anchor=south, label={[label distance=-0.4cm,text depth=2ex,rotate=90]left:$kE_J$}](4){\vdots};
    \draw (6,3) to[barrier](6,2) -- (6,1);
    \filldraw[black] (6,1) circle (2pt) node[anchor=north](5){b};
    \draw (6,1) to[barrier, name=eq] (2,1);
    \node[above, xshift=2pt, yshift=14pt] at (eq.n) {$E_{J_q}$};
    \draw (1,2) -- (3,2) to[L,l_=$L$] (3,5) -- (1,5) to[C, l_=$C$] (1,2);
    \draw (5,2) -- (7,2) to[L, l_=$L$] (7,5) -- (5,5) to[C, l_=$C$] (5,2);
    \draw (3,1) -- (3,0) to[C, l_=$C_q$] (5,0) -- (5,1);
    
    \draw (2.4,3.5) circle (.2 cm);
    \filldraw[black] (2.4,3.5) circle (2pt) node[anchor=south, label={[label distance=-0.5cm,text depth=5ex,rotate=0]left:$\Phi_x$}](5){};
    \draw (6.4,3.5) circle (.2 cm);
    \filldraw[black] (6.4,3.5) circle (2pt) node[anchor=south, label={[label distance=-0.5cm,text depth=5ex,rotate=0]left:$\Phi_x$}](6){};
\end{circuitikz}

